SonicMoE: Accelerating MoE with IO and Tile-aware Optimizations

Mixture of Experts (MoE) models have emerged as the de facto architecture for scaling up language models without significantly increasing the computational cost. Recent MoE models demonstrate a clear trend towards high expert granularity (smaller expert intermediate dimension) and higher sparsity (constant number of activated experts with a higher number of total experts), which improve model quality per FLOP. However, fine-grained MoEs suffer from increased activation memory footprint and reduced hardware efficiency due to higher IO costs, while sparser MoEs suffer from wasted computations due to padding in Grouped GEMM kernels. In response, we propose a memory-efficient algorithm to compute the forward and backward passes of MoEs with minimal activation caching for the backward pass. We also design GPU kernels that overlap memory IO with computation, benefiting all MoE architectures. Finally, we propose a novel "token rounding" method that minimizes the wasted compute due to padding in Grouped GEMM kernels. As a result, our method SonicMoE reduces activation memory by 45% and achieves a 1.86x compute throughput improvement on Hopper GPUs compared to ScatterMoE's BF16 MoE kernel for a fine-grained 7B MoE. Concretely, SonicMoE on 64 H100s achieves a training throughput of 213 billion tokens per day, comparable to ScatterMoE's 225 billion tokens per day on 96 H100s for a 7B MoE model training with FSDP-2 using the lm-engine codebase. On Blackwell GPUs, SonicMoE also achieves a 25% and 15% relative speedup on the forward and backward pass respectively compared to a highly optimized DeepGEMM baseline on OLMoE-sized 7B MoE models. Under high MoE sparsity settings, our tile-aware token rounding algorithm yields an additional 1.16x speedup on kernel execution time compared to vanilla top-K routing while maintaining similar downstream performance on Hopper GPUs. We open-source all our kernels.

==> algorithm/swiglu_computation.tex <==
% \begin{minipage}{0.53\textwidth}
% \vspace{-1.5em}
% \begin{algorithm}[H]
% \caption{Naive MoE forward pass \citep{fedus2022switchtransformersscalingtrillion}}
% \label{alg:moe-swiglu}
% \DontPrintSemicolon
%  \fontsize{8pt}{10pt}\selectfont

% \SetKwInOut{Input}{Input}\SetKwInOut{Output}{Output}
% \Input{$X \in \mathbb{R}^{T \times d}$, $\W{1} = \{\W{1,e}\}_{e\in[E]} \subset \mathbb{R}^{d\times 2n} ,\ \W{2} = \{\W{2,e}\}_{e\in[E]} \subset \mathbb{R}^{n\times d}$, routing scores $S \in \mathbb{R}^{T \times E}$, $\pi^{-1}(t)$ as the routed experts for token $t$,
% }

% % $\pi^{-1}(t) = \mathrm{top\_k}(S_t, K) \in \{1,\dots,E\}^{T \times K}$}
% \Output{output activation $O \in \mathbb{R}^{T \times d}$}

% \For{$t \in [T]$}{
%     $O_t \gets \mathbf{0} \in \mathbb{R}^{d}$ \;
    
%     \For{$e \in \pi^{-1}(t)$}{
    
%         $\vz_{t,e} \gets \W{1, e} X_t$ \;  \tcp*[f]{GEMV, up-proj}
        
%         $\vy_{1,t,e} \gets \mathrm{SwiGLU}(\vz_{t,e})$ \;
        
%         $\vy_{2,t,e} \gets \W{2, e} \vy_{1,t,e}$ \; \tcp*[f]{GEMV, down-proj}
         
%         $O_t \gets S_{t, e} \vy_2  + O_t$ \tcp*[f]{sum over expert results}
%     }
% }

% \end{algorithm}
% \end{minipage}
% \vspace{-1em} % Adjust spacing below the figure if needed
% ~~~
% \begin{wrapfigure}{r}{0.4\textwidth}
% \begin{minipage}{0.4\textwidth}
\vspace{-1em}


\begin{algorithm}[H]

    \caption{MoE forward with Grouped GEMM}% \citep{tan2024scattered,gale2023megablocks}}
    \label{alg:moe-swiglu-grouped-gemm}
    \DontPrintSemicolon
     \fontsize{8pt}{10pt}\selectfont
    
    \SetKwInOut{Input}{Input}\SetKwInOut{Output}{Output}
    \Input{$X \in \mathbb{R}^{T \times d}$, $W_1 = \{W_{1,e}\}_{e\in[E]} \in \mathbb{R}^{d\times 2n} ,\ W_2 = \{W_{2,e}\}_{e\in[E]} \in \mathbb{R}^{n\times d}$, routing scores $S \in \mathbb{R}^{T \times E}$, $\pi \in \{0, 1\}^{T \times E}$ as a binary-valued mask matrix where $\pi_{t, e}$ represents whether token $t$ is routed to expert $e$.
    }

    \Output{output activation $O \in \mathbb{R}^{T \times d}$}
    
    \textbf{Parallel} \For{\moe{$e \in [E]$}}{
    
    \note{// up-proj }
    
    $X_e \gets \mathrm{Gather}(X, \, \pi_{:, e})$
    
    \note{// varlen-$\mathbf{M}$ Grouped GEMM}
    
    $H_{\moe{e}} \gets X_e W_{1,e}$

    \note{// apply activation function, e.g. $\mathrm{SwiGLU}$ }

    $A_{\moe{e}} \gets \mathrm{act\_func}(H_{\moe{e}})$  

    \note{// down-proj, varlen-$\mathbf{M}$ Grouped GEMM}

    $Y_{\moe{e}} \gets A_{e} W_{2, e}$  
    }
    
    
    \textbf{Parallel} \For{\moe{$t \in [T]$}}{

    \note{// expert aggregation}

    \moe{$O_t = \sum_{e \in [E]} \pi_{t, e} S_{t, e} \, Y_{e,t}$\;}
    }

    % \Return{O}

\end{algorithm}
% \end{minipage}
% \end{wrapfigure}


% \begin{wrapfigure}{r}{0.42\textwidth}
% \begin{minipage}{0.42\textwidth}
% % \vspace{-2.5em}
% \begin{algorithm}[H]

%     \caption{MoE forward with grouped GEMM \citep{tan2024scattered,gale2023megablocks}}
%     \label{alg:moe-swiglu-grouped-gemm}
%     \DontPrintSemicolon
%      \fontsize{8pt}{10pt}\selectfont
    
%     \SetKwInOut{Input}{Input}\SetKwInOut{Output}{Output}
%     \Input{$X \in \mathbb{R}^{T \times d}$, $\W{1} = \{\W{1,e}\}_{e\in[E]} \in \mathbb{R}^{d\times 2n} ,\ \W{2} = \{\W{2,e}\}_{e\in[E]} \in \mathbb{R}^{n\times d}$, routing scores $S \in \mathbb{R}^{T \times E}$, $\pi^{-1}(t)$ as the routed experts for token $t$.
%     }
    
%     \Output{output activation $O \in \mathbb{R}^{T \times d}$}
                
    
%     \For{\moe{$e \in [E]$ in parallel}}{
%     $X_{\pi(e)} \gets \mathrm{Gather}(X, \, \pi(e))$; 
    
%     $Z_{\moe{e}} \gets X \, \W{1,\moe{e}}$; \tcp*[f]{grouped GEMM}
    
%     $Y_{1,\moe{e}} \gets \mathrm{SwiGLU}(Z_{\moe{e}})$  \;
    
%     $Y_{2,\moe{e}} \gets Y_{1,\moe{e}}\, \W{2,\moe{e}}$  \;  \tcp*[f]{grouped GEMM}
%     }
    
    
%     \For{\moe{$t \in [T]$ in parallel}}{
    
%     \moe{$\vs_t = \mathrm{Gather}(S, \, \pi^{-1}(t))$\;} 
    
%     \moe{$O_t = \sum_{e \in \pi^{-1}(t)} \mathrm{Broadcast}(\vs_t) \, Y_{2,e,t}$\;}
%     }
    
% \end{algorithm}
% \end{minipage}
% \end{wrapfigure}



% \begin{algorithm}[H]
% \caption{MoE forward computation \citep{fedus2022switchtransformersscalingtrillion}}
% \label{alg:moe-swiglu}
% \DontPrintSemicolon
%  \fontsize{8pt}{10pt}\selectfont

% \SetKwInOut{Input}{Input}\SetKwInOut{Output}{Output}
% \Input{$X$, \moe{routing weights $S$}, \moe{$\pi(e)$ as input permutation for expert $e$}, \moe{$\pi^{-1}(t)$ as the routed experts for token $t$}. $\W{1} = \{\W{1,\moe{e}}\}_{e\in[E]} ,\ \W{2} = \{\W{2,\moe{e}}\}_{e\in[E]}$. 
% }

% \Output{FWD: $O \in\mathbb{R}^{T\times d}$}

% \Indp
% \For{\moe{$e \in [E]$ in parallel}}{
% $X_{\pi(e)} \gets \mathrm{Gather}(X, \, \pi(e))$; \quad $Z_{\moe{e}} \gets X \, \W{1,\moe{e}}$; \quad $Y_{1,\moe{e}} \gets \mathrm{SwiGLU}(Z_{\moe{e}})$ \tcp*[f]{up-proj fwd} \;
% $Y_{2,\moe{e}} \gets Y_{1,\moe{e}}\, \W{2,\moe{e}}$ \tcp*[f]{down-proj fwd} \;
% }


% \For{\moe{$t \in [T]$ in parallel}}{

% \moe{$\vs_t = \mathrm{Gather}(S, \, \pi^{-1}(t))$\;} 

% \moe{$O_t = \sum_{e \in \pi^{-1}(t)} \mathrm{Broadcast}(\vs_t) \, Y_{2,e,t}$\;}

% }


==> algorithm/token_rounding.tex <==
\begin{algorithm}[H]
    \caption{Token rounding routing}\label{alg:token_rounding}
    \DontPrintSemicolon
    \SetKwInOut{Input}{Input}\SetKwInOut{Output}{Output}
    
    % \fontsize{7pt}{9pt}\selectfont
    \fontsize{8pt}{10pt}\selectfont
    
    \Input{
    $X \in \mathbb{R}^{T \times d}$; number of experts $E$ and expected activated number of experts $K$ per token; tile size $\tileM$; router scores $S \in [0,1]^{T \times E}$. $\mathrm{round\_and\_sparsify}$ that determines rounding up or down. 
    }
    \Output{
    $\tileM$-rounded routed token list and scores $\{\pi_e',\ s_e'\}_{e\in[E]}$
    }

    \BlankLine
    \textbf{(1) Top-$K$ token choice sorting}\;
    
    $(S_\text{topK},\, I_\text{topK}) \leftarrow \mathrm{TopK}(S,\ K)$ 
    
    
    \BlankLine
    \textbf{(2) Calculate each expert's received token frequencies and its $\tileM$-rounded multiples}\;
    
    $f_e \leftarrow \sum_{t} \mathbf{1}_{\{e \in I_\text{topK, t}\}}$ \;
    
    $\roundup{f_e} \leftarrow \lceil f_e / \tileM \rceil \cdot \tileM$ \; 
    
    $\rounddown{f_e} \leftarrow \lfloor f_e/\tileM \rfloor \cdot \tileM$ \;
    
    % \BlankLine
    % \textbf{(3) Optional renormalization of Top-$K$ weights}\;
    % \If{\texttt{renorm}}{
    %   \For{$t \in [T]$ \& $k \in [K]$ in parallel}{  
    %   $S_{\text{topK}, t, k} \leftarrow S_{\text{topK},t,k}\,/\,\sum_{j=1}^{K}S_{\text{topK}, t, j}$; \quad
    %   $S_{t, I_\text{topK}(t,k)} \leftarrow S_{\text{topK}, t, k}$ \;
    % }
    % }
    
    \BlankLine
    \textbf{(3) Build Top-$K$-preferred $S'$ for expert-wise ranking}\;

    \note{// ensure non-top-$K$ entries are smaller}
    
    $S_e' \leftarrow S_e - 1$ \;
    
    \For{$t \in [T]$ \& $k \in [K]$ in parallel}{  
      $S_{t,I_\text{topK}(t,k)}' \gets S_{\text{topK}, t, k}$ 
    }
    
    
    \BlankLine
    \textbf{(4) Token rounding per expert}\;
    
    \For{$e \in [E]$}{  
    
      \note{// token ordering and sorted scores}
    
      $\pi_e,\  s_e \leftarrow \mathrm{sort}(S'_{e})$  \;
    
      \note{// token rounding for expert $e$}
      
      $\pi_e',\ s_e'\leftarrow \mathrm{round\_and\_sparsify}(\pi_e, s_e, f_e, \roundup{f_e}, \rounddown{f_e})$  % \tcp*[f]{token rounding for expert $e$} \;
      
      % $\lfloor S \rceil_{\tileM, e} \gets \mathrm{Gather}(S,\ \pi_e)$
    }
\end{algorithm}
